SRT3D: A Sparse Region-Based 3D Object Tracking Approach for the Real World

Region-based methods have become increasingly popular for model-based, monocular 3D tracking of texture-less objects in cluttered scenes. However, while they achieve state-of-the-art results, most methods are computationally expensive, requiring significant resources to run in real-time. In the following, we build on our previous work and develop SRT3D, a sparse region-based approach to 3D object tracking that bridges this gap in efficiency. Our method considers image information sparsely along so-called correspondence lines that model the probability of the object's contour location. We thereby improve on the current state of the art and introduce smoothed step functions that consider a defined global and local uncertainty. For the resulting probabilistic formulation, a thorough analysis is provided. Finally, we use a pre-rendered sparse viewpoint model to create a joint posterior probability for the object pose. The function is maximized using second-order Newton optimization with Tikhonov regularization. During the pose estimation, we differentiate between global and local optimization, using a novel approximation for the first-order derivative employed in the Newton method. In multiple experiments, we demonstrate that the resulting algorithm improves the current state of the art both in terms of runtime and quality, performing particularly well for noisy and cluttered images encountered in the real world.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> 21_tracking_sequence_ape.tex <==
\begin{tikzpicture}
\clip (-1.74,-1.74) rectangle + (17.4, 3.48);
    
	\newcommand\imagedist{3.48cm}
	\newcommand\imageheight{3.48cm};
	
	\foreach \i/\image in {
		    0/21_image_overlay1_c.png,
		    1/21_correspondencelines1_c.png,
			2/21_correspondencelines2_c.png, 
			3/21_correspondencelines3_c.png,
		    4/21_image_overlay2_c.png}{
		\node (front) at (\imagedist * \i, 0) {\includegraphics[ height=\imageheight]{\image}};
	}
	\node[anchor=mid, fill=white] at (\imagedist*1+1.74,-1.4){\small $s=5$};
	\node[anchor=mid, fill=white] at (\imagedist*2+1.74,-1.4){\small $s=2$};
	\node[anchor=mid, fill=white] at (\imagedist*3+1.74,-1.4){\small $s=1$};
\end{tikzpicture}


==> 31_correspondence_line.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '31_correspondence_line.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47058824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{31_correspondence_line.pdf}}%
    \put(0.06512031,0.43018389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small r$\end{tabular}}}}%
    \put(0.61289366,0.39056858){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{31_correspondence_line.pdf}}%
    \put(0.22944362,0.21879612){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \omega_{\textrm{b}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{31_correspondence_line.pdf}}%
    \put(0.76217992,0.16763746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small\pmb{c}$\end{tabular}}}}%
    \put(0.64559199,0.21374804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small\pmb{n}$\end{tabular}}}}%
    \put(0.58138712,0.08965012){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \omega_{\textrm{f}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 32_scale_space.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '32_scale_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{32_scale_space.pdf}}%
    \put(0.39055126,0.22851028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \pmb{c}$\end{tabular}}}}%
    \put(0.451296,0.16967163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \Delta r$\end{tabular}}}}%
    \put(0.65182166,0.21996994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \Delta r + \frac{s}{\bar{n}}$\end{tabular}}}}%
    \put(0.91322918,0.26911469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small r$\end{tabular}}}}%
    \put(0.91322918,0.00734329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small r_\textrm{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{32_scale_space.pdf}}%
    \put(0.25212982,0.13045921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \Delta r - \frac{s}{\bar{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{32_scale_space.pdf}}%
    \put(0.22094483,0.00734329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $-1$\end{tabular}}}}%
    \put(0.44026914,0.00734329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $0$\end{tabular}}}}%
    \put(0.63968272,0.00734329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{32_scale_space.pdf}}%
    \put(0.48963709,0.24687309){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small d$\end{tabular}}}}%
    \put(0.49247899,0.00775414){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small d_\textrm{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{32_scale_space.pdf}}%
  \end{picture}%
\endgroup%


==> 33_smoothed_step_functions.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '33_smoothed_step_functions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{33_smoothed_step_functions.pdf}}%
    \put(0.49958419,0.44139248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $1$\end{tabular}}}}%
    \put(0.14285714,0.48571437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $h_\textrm{f}(x)$\end{tabular}}}}%
    \put(0.95943947,0.11686967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{33_smoothed_step_functions.pdf}}%
    \put(0.47372518,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$0$\end{tabular}}}}%
    \put(0.75714286,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$4$\end{tabular}}}}%
    \put(0.18571427,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-4$\end{tabular}}}}%
    \put(0.61428571,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$2$\end{tabular}}}}%
    \put(0.32857141,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{33_smoothed_step_functions.pdf}}%
    \put(0.67392855,0.48724079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $h_\textrm{b}(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{33_smoothed_step_functions.pdf}}%
    \put(0.89999995,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$6$\end{tabular}}}}%
    \put(0.04285714,0.11428585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{33_smoothed_step_functions.pdf}}%
    \put(0.08571428,0.03613091){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}=1$\end{tabular}}}}%
    \put(0.62857135,0.03613091){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}\to0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{33_smoothed_step_functions.pdf}}%
    \put(0.35714282,0.03529769){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{2}, s_\textrm{h}=1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 34_derivative_of_log_posterior.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '34_derivative_of_log_posterior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{34_derivative_of_log_posterior.pdf}}%
    \put(0.49958407,0.08611539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{34_derivative_of_log_posterior.pdf}}%
    \put(0.49958419,0.37182968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $2$\end{tabular}}}}%
    \put(0.19244046,0.45041673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $	\frac{\partial\ln(p(d\mid\omega,\pmb{l}))}{\partial d}$\end{tabular}}}}%
    \put(0.94369035,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{34_derivative_of_log_posterior.pdf}}%
    \put(0.75714276,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$4$\end{tabular}}}}%
    \put(0.18571426,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-4$\end{tabular}}}}%
    \put(0.61428568,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$2$\end{tabular}}}}%
    \put(0.32857139,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{34_derivative_of_log_posterior.pdf}}%
    \put(0.04285714,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{34_derivative_of_log_posterior.pdf}}%
    \put(0.8999999,0.18571407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{34_derivative_of_log_posterior.pdf}}%
    \put(0.71428566,0.45041673){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}=1$\end{tabular}}}}%
    \put(0.71428566,0.39999997){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{2}, s_\textrm{h}=1$\end{tabular}}}}%
    \put(0.71428566,0.35041669){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}\to0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{34_derivative_of_log_posterior.pdf}}%
  \end{picture}%
\endgroup%


==> 35_posterior.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '35_posterior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{35_posterior.pdf}}%
    \put(0.26386903,0.42857138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $	p(d\mid\omega,\pmb{l})$\end{tabular}}}}%
    \put(0.94369035,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{35_posterior.pdf}}%
    \put(0.75714276,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$4$\end{tabular}}}}%
    \put(0.18571426,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-4$\end{tabular}}}}%
    \put(0.61428568,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$2$\end{tabular}}}}%
    \put(0.32857139,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{35_posterior.pdf}}%
    \put(0.04285714,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$-6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{35_posterior.pdf}}%
    \put(0.8999999,0.01428467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$6$\end{tabular}}}}%
    \put(0.47406745,0.01428516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{35_posterior.pdf}}%
    \put(0.49999994,0.27142853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $0.5$\end{tabular}}}}%
    \put(0.70755941,0.42857162){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}=1$\end{tabular}}}}%
    \put(0.70755941,0.37815487){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{2}, s_\textrm{h}=1$\end{tabular}}}}%
    \put(0.70755941,0.32857159){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tiny$\alpha_\textrm{h}=\frac{1}{3}, s_\textrm{h}\to0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{35_posterior.pdf}}%
  \end{picture}%
\endgroup%


==> 41_sparse_3D_model.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '41_sparse_3D_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{41_sparse_3D_model.pdf}}%
    \put(0.3108146,0.3209617){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $\textrm{M}$\end{tabular}}}}%
    \put(0.31159061,0.43045934){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $z$\end{tabular}}}}%
    \put(0.37202616,0.23567015){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $x$\end{tabular}}}}%
    \put(0.42831287,0.33252252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{41_sparse_3D_model.pdf}}%
    \put(0.97998823,0.70171045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textrm{C}$\end{tabular}}}}%
    \put(0.98253937,0.81389496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $x$\end{tabular}}}}%
    \put(0.87107366,0.61856602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $z$\end{tabular}}}}%
    \put(0.82958876,0.73271221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{41_sparse_3D_model.pdf}}%
    \put(0.58034263,0.71075496){\color[rgb]{0,0,0}\rotatebox{13.078471}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small ${}_\textrm{C}\pmb{T}_\textrm{M}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> 42_multiple_correspondence_lines.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '42_multiple_correspondence_lines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{42_multiple_correspondence_lines.pdf}}%
    \put(0.40460408,0.5133772){\color[rgb]{0.70196078,0.24705882,0.23921569}\rotatebox{10.101578}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small d_{1}$\end{tabular}}}}}%
    \put(0.40815422,0.3748744){\color[rgb]{0.70196078,0.24705882,0.23921569}\rotatebox{60.006494}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small d_{2}$\end{tabular}}}}}%
    \put(0.64391483,0.24672527){\color[rgb]{0.70196078,0.24705882,0.23921569}\rotatebox{10.371912}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small d_{3}$\end{tabular}}}}}%
    \put(0.52951594,0.41246956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{\pi}\big({}_\textrm{C}\pmb{X}_1(\pmb{\theta})\big)$\end{tabular}}}}%
    \put(0.79876917,0.15625887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{\pi}\big({}_\textrm{C}\pmb{X}_3(\pmb{\theta})\big)$\end{tabular}}}}%
    \put(0.65236208,0.30548147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{\pi}\big({}_\textrm{C}\pmb{X}_2(\pmb{\theta})\big)$\end{tabular}}}}%
    \put(0.33334684,0.40100708){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{n}_1$\end{tabular}}}}%
    \put(0.47373166,0.29752718){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{n}_2$\end{tabular}}}}%
    \put(0.58448664,0.13551768){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{n}_3$\end{tabular}}}}%
    \put(0.29125654,0.3931788){\color[rgb]{0,0,0}\rotatebox{0.17599431}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small \pmb{c}_1$\end{tabular}}}}}%
    \put(0.46017023,0.22512596){\color[rgb]{0,0,0}\rotatebox{0.17599431}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small \pmb{c}_2$\end{tabular}}}}}%
    \put(0.51929618,0.12095169){\color[rgb]{0,0,0}\rotatebox{0.17599431}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\small \pmb{c}_3$\end{tabular}}}}}%
    \put(0.69629222,0.49206915){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{\Omega}_\textrm{b}$\end{tabular}}}}%
    \put(0.55591307,0.04459127){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small \pmb{\Omega}_\textrm{f}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 43_distribution_approximation.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '43_distribution_approximation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.09448819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{43_distribution_approximation.pdf}}%
    \put(0.95833326,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small $d_{\textrm{s}i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{43_distribution_approximation.pdf}}%
    \put(0.44956115,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$0$\end{tabular}}}}%
    \put(0.16443383,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$-4$\end{tabular}}}}%
    \put(0.58844995,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$2$\end{tabular}}}}%
    \put(0.72733885,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$4$\end{tabular}}}}%
    \put(0.48611104,0.38888886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $p(d_{\textrm{s}i}\mid\omega_{\textrm{s}i},\pmb{l}_{\textrm{s}i})$\end{tabular}}}}%
    \put(0.61111102,0.13888859){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $\mathcal{N}(d_{\textrm{s}i} \mid \mu_i, \sigma_i^2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{43_distribution_approximation.pdf}}%
    \put(0.02554495,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$-6$\end{tabular}}}}%
    \put(0.86622768,0.01388905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$6$\end{tabular}}}}%
    \put(0.48611104,0.20833309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$0.15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{43_distribution_approximation.pdf}}%
    \put(0.25596803,0.0150733){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\mu_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{43_distribution_approximation.pdf}}%
    \put(0.31782403,0.01388905){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$d_{\textrm{s}i}(\pmb{\theta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{43_distribution_approximation.pdf}}%
    \put(0.26388887,0.31944457){\color[rgb]{0.70196078,0.24705882,0.23921569}\rotatebox{-0.02527004}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$p(d_{\textrm{s}i}^-\mid\omega_{\textrm{s}i},\pmb{l}_{\textrm{s}i})$\end{tabular}}}}}%
    \put(0.3333333,0.26388885){\color[rgb]{0.70196078,0.24705882,0.23921569}\rotatebox{0.09180412}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$p(d_{\textrm{s}i}^+\mid\omega_{\textrm{s}i},\pmb{l}_{\textrm{s}i})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{43_distribution_approximation.pdf}}%
  \end{picture}%
\endgroup%


==> 61_rbot_objects.tex <==
\begin{tikzpicture}
\clip (-0.45, -5.4) rectangle + (8.4, 6.1);
\newcommand\imagedist{1.45cm};
\newcommand\imageheight{1.55cm};

\foreach \i/\name/\title in {
	0/ape/{Ape$^\star$}, 
	1/bakingsoda/{Soda$^\diamond$~~~~},
	2/benchviseblue/{Vise$^\star$}, 
	3/broccolisoup/{Soup$^\diamond$},
	4/cam/{Camera$^\star$}, 
	5/can/{Can$^\star$}}{
	\node (front) at (\imagedist * \i, 0) {\includegraphics[trim=500 50 500 50, clip, height=\imageheight]{61_\name00.png}};
	\node[anchor=mid] at (\imagedist * \i,-1.0){\scriptsize\title};
}
\foreach \i/\name/\title in {
	0/cat/{Cat$^\star$}, 
	1/clown/{Clown$^\diamond$},
	2/cube/{Cube$^\diamond$},
	3/driller/{Driller$^\star$}, 
	4/duck/{Duck$^\star$},
	5/eggbox/{Egg Box$^\star$}}{
	\node (front) at (\imagedist * \i, -2.15) {\includegraphics[trim=300 50 300 50, clip, height=\imageheight]{61_\name00.png}};
	\node[anchor=mid] at (\imagedist * \i,-3.15){\scriptsize\title};
}
\foreach \i/\name/\title in {
	0/glue/{Glue$^\star$},
	1/iron/{Iron$^\star$}, 
	2/koalacandy/{Candy$^\diamond$},
	3/lamp/{Lamp$^\star$}, 
	4/phone/{Phone$^\star$},
	5/squirrel/{Squirrel}}{
	\node (front) at (\imagedist * \i, -4.3) {\includegraphics[trim=300 50 300 50, clip, height=\imageheight]{61_\name00.png}};
	\node[anchor=mid] at (\imagedist * \i,-5.3){\scriptsize\title};
}
\end{tikzpicture}


==> 62_rbot_sequences.tex <==
\begin{tikzpicture}
	\clip (-2.05,-4.8) rectangle + (8.4, 6.6);
	\newcommand\imagewidth{4.18cm};
	\node (front) at (0, 0) {\includegraphics[ width=\imagewidth]{62_a_regular0734.png}};
	\node (front) at (4.24, 0) {\includegraphics[ width=\imagewidth]{62_b_dynamiclight0712.png}};
	\node (front) at (0, -3.41) {\includegraphics[ width=\imagewidth]{62_c_noisy0142.png}};
	\node (front) at (4.24, -3.41) {\includegraphics[ width=\imagewidth]{62_d_occlusion0787.png}};
	\node[anchor=mid, text=white] at (0,1.35){\small Regular};
	\node[anchor=mid, text=white] at (4.24,1.35){\small Dynamic Light};
	\node[anchor=mid, text=white] at (0,-2.06){\small Noise};
	\node[anchor=mid, text=white] at (4.24,-2.06){\small Occlusion};
\end{tikzpicture}


==> 65_opt_sequences.tex <==
\begin{tikzpicture}
	\clip (-2.05,-6.05) rectangle + (8.4, 7.26);
	\newcommand\imagewidth{4.18cm};
	\node (front) at (0, 0) {\includegraphics[trim = 320px 180px 320px 180px, clip, width=\imagewidth]{65_so_or_3_f_0016.png}};
	\node (front) at (4.24, 0) {\includegraphics[trim = 420px 180px 220px 182px, clip, width=\imagewidth]{65_ch_tr_3_f_0017.png}};
	\node (front) at (0, -2.42) {\includegraphics[trim = 220px 180px 420px 180px, clip, width=\imagewidth]{65_ir_ir_5_f_0021.png}};
	\node (front) at (4.24, -2.42) {\includegraphics[trim = 320px 180px 320px 180px, clip, width=\imagewidth]{65_ho_ir_5_f0029.png}};
	\node (front) at (0, -4.84) {\includegraphics[trim = 420px 180px 220px 180px, clip, width=\imagewidth]{65_bi_fm_l_0041.png}};
	\node (front) at (4.24, -4.84) {\includegraphics[trim = 320px 180px 320px 180px, clip, width=\imagewidth]{65_je_or_5_f_0024.png}};
\end{tikzpicture}


==> 67_parameter_analysis.tex <==
\begin{tikzpicture}
	\clip (-4.15,-5.2) rectangle + (8.4, 9.2);
	\small
	\newcommand\plotwidth{4.6cm};
	\newcommand\plothight{4.3cm};
	\newcommand\xdistance{2.15cm}
	\newcommand\ydistance{2.05cm}
	
	% Plot 1
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (-\xdistance, \ydistance) {
	\begin{tikzpicture}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xlabel near ticks,
		xlabel={Amplitude Parameter $\alpha_\textrm{h}$},
		xmin=0.2, xmax=0.5,
		ymin=70, ymax=100,
		xtick={0.2,0.3,0.4,0.5},
		xticklabel style={yshift=-.2em},
		extra x ticks={0.25,0.35,0.45},
		extra x tick style={xticklabels={}},
		ytick={70,80,90,100},
		yticklabel style=dlrred,
		extra y ticks={75,85,95},
		extra y tick style={yticklabels={}},
		tick style={draw=none},
		grid=both]
		\addplot[color=dlrred] coordinates {
			(0.2,80.48)(0.225,84.49)(0.25,87.11)(0.275,88.98)(0.3,90.16)(0.325,91.04)(0.35,91.44)(0.375,91.44)(0.4,91.02)(0.425,89.48)(0.45,85.88)(0.475,75.84)(0.49,53.8)
		};
	\end{axis}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xmin=0.2, xmax=0.5,
		ymin=13, ymax=16,
		xmajorticks=false,
		ytick={13,14,15,16},
		yticklabel style=dlrblue,
		tick style={draw=none},
		axis y line*=right,]
		\addplot[color=dlrblue]
		coordinates {
			(0.2,14.895)(0.225,15.076)(0.25,15.187)(0.275,15.391)(0.3,15.539)(0.325,15.631)(0.35,15.695)(0.375,15.664)(0.4,15.756)(0.425,15.75)(0.45,15.661)(0.475,15.648)(0.5,15.657)
		};
	\end{axis}
	\end{tikzpicture}};


	% Plot 2
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (\xdistance, \ydistance) {
	\begin{tikzpicture}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xlabel near ticks,
		xlabel={Slope Parameter $s_\textrm{h}$},
		xmin=0, xmax=1.5,
		ymin=70, ymax=100,
		xtick={0,0.5,1.0,1.5},
		xticklabel style={yshift=-.2em},
		extra x ticks={0.25,0.75,1.25},
		extra x tick style={xticklabels={}},
		ytick={70,80,90,100},
		yticklabel style=dlrred,
		extra y ticks={75,85,95},
		extra y tick style={yticklabels={}},
		tick style={draw=none},
		grid=both]
		\addplot[color=dlrred] coordinates {
			(0.0,91.57)(0.125,91.50)(0.25,91.12)(0.375,90.31)(0.5,89.60)(0.625,88.80)(0.75,87.95)(0.875,87.00)(1.0,86.01)(1.125,84.88)(1.25,83.56)(1.375,82.22)(1.5,80.56)
			};
	\end{axis}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xmin=0, xmax=1.5,
		ymin=13, ymax=16,
		xmajorticks=false,
		ytick={13,14,15,16},
		yticklabel style=dlrblue,
		tick style={draw=none},
		axis y line*=right,]
		\addplot[color=dlrblue]
		coordinates {
			(0.0,14.631)(0.125,14.846)(0.25,15.454)(0.375,15.600)(0.5,15.764)(0.625,15.781)(0.75,15.752)(0.875,15.707)(1.0,15.628)(1.125,15.598)(1.25,15.519)(1.375,15.529)(1.5,15.431)
		};
	\end{axis}
	\end{tikzpicture}};


	% Plot 3
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (-\xdistance, -\ydistance) {
	\begin{tikzpicture}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xlabel near ticks,
		xlabel={Step Size $\alpha_\textrm{s}$},
		xmin=0, xmax=3.0,
		ymin=70, ymax=100,
		xtick={0,1.0,2,3},
		xticklabel style={yshift=-.2em},
		extra x ticks={0.5,1.5,2.5},
		extra x tick style={xticklabels={}},
		ytick={70,80,90,100},
		yticklabel style=dlrred,
		extra y ticks={75,85,95},
		extra y tick style={yticklabels={}},
		tick style={draw=none},
		grid=both]
		\addplot[color=dlrred] coordinates {
			(0,87.64)(0.25,89.36)(0.5,90.32)(0.75,90.96)(1.0,91.32)(1.25,91.52)(1.5,91.47)(1.75,91.13)(2.0,90.12)(2.25,88.27)(2.5,85.35)(2.75,81.69)(3.0,77.36)
		};
	\end{axis}
	\begin{axis}[
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xmin=0, xmax=3.0,
		ymin=13, ymax=16,
		xmajorticks=false,
		ytick={13,14,15,16},
		yticklabel style=dlrblue,
		tick style={draw=none},
		axis y line*=right,]
		\addplot[color=dlrblue]
		coordinates {
			(0,15.560)(0.25,15.629)(0.5,15.678)(0.75,15.723)(1.0,15.747)(1.25,15.791)(1.5,15.739)(1.75,15.716)(2.0,15.705)(2.25,15.700)(2.5,15.604)(2.75,15.610)(3.0,15.541)
		};
	\end{axis}
	\end{tikzpicture}};


	% Plot 4
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (\xdistance, -\ydistance) {
	\begin{tikzpicture}
	\begin{axis}[
		xmode=log,
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xlabel near ticks,
		xlabel={Regularization  $ \lambda_\textrm{t}$, $100\lambda_\textrm{r}$},
		xmin=1e4, xmax=1e7,
		ymin=70, ymax=100,
		xtick={1e4,1e5,1e6,1e7, 2e8},
		xticklabel style={yshift=-.2em},
		extra x ticks={31600,316000,3160000},
		extra x tick style={xticklabels={}},
		ytick={70,80,90,100},
		yticklabel style=dlrred,
		extra y ticks={75,85,95},
		extra y tick style={yticklabels={}},
		tick style={draw=none},
		grid=both]
		\addplot[color=dlrred] coordinates {
			(10000,81.99)(17700,84.20)(31600,86.00)(56200,87.53)(100000,89.17)(177000,90.42)(316000,91.46)(562000,91.50)(1000000,90.60)(1770000,88.74)(3160000,85.18)(5620000,79.18)(10000000,69.54)
		};
	\end{axis}
	\begin{axis}[
		xmode=log,
		line width=0.7pt,
		width=\plotwidth,
		height=\plothight,
		xmin=1e4, xmax=1e7,
		ymin=13, ymax=16,
		xmajorticks=false,
		ytick={13,14,15,16},
		yticklabel style=dlrblue,
		tick style={draw=none},
		axis y line*=right,]
		\addplot[color=dlrblue]
		coordinates {
			(10000,14.307)(17700,14.643)(31600,14.997)(56200,15.233)(100000,15.357)(177000,15.519)(316000,15.701)(562000,15.771)(1000000,15.726)(1770000,15.636)(3160000,15.471)(5620000,14.942)(10000000,14.391)
		};
	\end{axis}
	\end{tikzpicture}};

	\node at (0, -4.45) {
	\begin{tikzpicture}
		\draw [dlrred, line width=0.7pt] (-0.5, 0) -- (0, 0);
		\node at (0.1, 0)[anchor = west] {Tracking Success for \textit{\ac{RBOT}} dataset};
	\end{tikzpicture}};
	\node at (0, -5.05) {
	\begin{tikzpicture}
		\draw [dlrblue, line width=0.7pt] (-0.5, 0) -- (0, 0);
		\node at (0.1, 0)[anchor = west] {\ac{AUC} score for \textit{\ac{OPT}} dataset};
	\end{tikzpicture}};
\end{tikzpicture}

